Lifted Gabidulin Construction for LDPC Representations of Finite Geometry Codes

Finite geometry (FG) codes combine the algebraic properties of classical block codes with the iterative belief propagation (BP) decoding ability of low-density parity-check~(LDPC) codes. However, exploiting both advantages in practice is hindered by the fact that the standard incidence matrix between $(\mu+1)$-flats and points is dense and contains many short cycles for any flat dimension $\mu\geq 1$. In this work, we propose to sparsify the decoding matrix based on pencil selection, formulated as a constant-dimension subspace packing problem and solved explicitly using lifted Gabidulin codes. For both affine and projective geometries, sparse parity-check matrices are constructed and verified for FG codes of lengths up to $1024$. Simulations on four FG codes show no visible error floor and around $0.5$~dB gain over corresponding 5G LDPC codes at a block error rate of $10^{-7}$.

==> figures/Fig1_128_70.tex <==
\usepgfplotslibrary{groupplots}
\begin{tikzpicture}
\definecolor{myblued}{RGB}{0, 114, 178}
\definecolor{myred}{RGB}{213, 94, 0}
\definecolor{myredd}{RGB}{248,74,173}
\definecolor{myyellow}{RGB}{237,137,32}
\definecolor{mypurple}{RGB}{142,108,212}
\definecolor{myblues}{RGB}{77,190,238}
\definecolor{mygreen}{RGB}{0,160,135}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\usetikzlibrary{
    matrix,
}
\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
    ylabel={BLER}, ylabel style={yshift=-0.15em},
    title style={yshift=-7.5pt},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=2,xmax=6,
    ymin=1E-07,ymax=1,
    ytick={0.00000001,0.0000001,0.000001,0.00001,0.0001,0.001,0.01,0.1,1},
    yticklabels={$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$},
    xtick={2,3,4,5,6,7,8},
    xticklabels={$2$,$3$,$4$,$5$,$6$,$7$,$8$},
    grid style=dashed,
    xshift=-1\textwidth,
    width=0.30\textwidth, height=4.5cm,
    thick,
    legend style={
      nodes={scale=1, transform shape},
      at={(2.00,-0.335)},
      anchor={center},
      cells={anchor=west},
      column sep= 2.1mm,
      row sep= -1mm,
      font=\fontsize{6.9pt}{7.2}\selectfont,
    },
    legend columns=5,
    ]

\addplot[
    color=myred,
    mark=*,
    fill opacity=0,
    line width=0.31mm,
    mark size=1.5,
]
table {
2.000000    3.5842e-01
2.250000    2.3155e-01
2.500000    1.3587e-01
2.750000    8.2988e-02
3.000000    5.1329e-02
3.250000    2.7647e-02
3.500000    1.3463e-02
3.750000    6.4792e-03
4.000000    2.8709e-03
4.250000    1.2387e-03
4.500000    4.7451e-04
4.750000    1.8623e-04
5.000000    7.1478e-05
5.250000    2.1687e-05
5.500000    7.5234e-06
5.750000    1.8268e-06
6.000000    5.1767e-07
};
\addlegendentry{5G LDPC BP, $10$~iterations}

\addplot[
    dashed,
    color=myred,
    mark=star,
    line width=0.31mm,
    mark size=2,
]
table {
2.00    1.3300e-01
2.25    8.8574e-02
2.50    4.8921e-02
2.75    2.3842e-02
3.00    1.1643e-02
3.25    5.3772e-03
3.50    2.1971e-03
3.75    9.8140e-04
4.00    3.8558e-04
4.25    1.4339e-04
4.50    4.5595e-05
4.75    1.7156e-05
5.00    6.3701e-06
5.25    2.0336e-06
5.50    7.2157e-07
5.75    2.1766e-07
6.00    8.9194e-08
};
\addlegendentry{5G LDPC BP, $200$~iterations}

\addplot[
    color=myblued,
    mark=*,
    fill opacity=0,
    line width=0.31mm,
    mark size=1.5,
]
table {
2.000000    9.165903E-02
2.250000    5.966587E-02
2.500000    2.998051E-02
2.750000    1.635189E-02
3.000000    8.386096E-03
3.250000    3.853045E-03
3.500000    1.673318E-03
3.750000    6.452737E-04
4.000000    2.939067E-04
4.250000    9.257802E-05
4.500000    2.759889E-05
4.750000    9.035615E-06
5.000000    2.353153E-06
5.250000    6.217863E-07
5.500000    1.368670E-07
5.600000    8.633641E-08
};
\addlegendentry{FG BP, $10$~iterations}

\addplot[
    dashed,
    color=myblued,
    mark=star,
    fill opacity=0,
    line width=0.31mm,
    mark size=2,
]
table {
2.000000    8.857396E-02
2.250000    5.431831E-02
2.500000    2.955919E-02
2.750000    1.589067E-02
3.000000    8.067444E-03
3.250000    3.717610E-03
3.500000    1.570956E-03
3.750000    6.336030E-04
4.000000    2.797982E-04
4.250000    9.006810E-05
4.500000    2.715601E-05
4.750000    8.382521E-06
5.000000    2.328026E-06
5.250000    6.373355E-07
5.500000    1.243177E-07
};
\addlegendentry{FG BP, $200$~iterations}

\addplot[
    color=black,
    line width=0.31mm,
]
table {
1	0.102689677840519
1.10000000000000	0.0838004132460626
1.20000000000000	0.0674936370913222
1.30000000000000	0.0536193244083882
1.40000000000000	0.0419907749304545
1.50000000000000	0.0323950953629262
1.60000000000000	0.0246037667904041
1.70000000000000	0.0183826934487477
1.80000000000000	0.0135012151309750
1.90000000000000	0.00973968626279041
2	0.00689536709410712
2.10000000000000	0.00478652182275886
2.20000000000000	0.00325476025217670
2.30000000000000	0.00216578107488117
2.40000000000000	0.00140876659330466
2.50000000000000	0.000894735320003512
2.60000000000000	0.000554179591827080
2.70000000000000	0.000334303391183011
2.80000000000000	0.000196137581152757
2.90000000000000	0.000111754354312665
3	6.17391099148114e-05
3.10000000000000	3.30147649975997e-05
3.20000000000000	1.70574641320786e-05
3.30000000000000	8.49821713759520e-06
3.40000000000000	4.07412320353951e-06
3.50000000000000	1.87521478750640e-06
3.60000000000000	8.26649807726359e-07
3.70000000000000	3.48103129138328e-07
3.80000000000000	1.39631641449300e-07
3.90000000000000	5.31895882940531e-08
4	1.91782182808796e-08
4.10000000000000	6.52207133063432e-09
4.20000000000000	2.08395958318834e-09
4.30000000000000	6.23034768496742e-10
4.40000000000000	1.73498604489000e-10
};
\addlegendentry{Dispersion bound}

\node[right, align=left]
at (axis cs:4.3,2.51E-01) {\small{$\bm{(128,64)}$}};

\node[right, align=left]
at (axis cs:4.07,3.91E-02) {\footnotesize{$\bm{\mathrm{AG}(7,1,3)}$}};

\end{axis}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
    title style={yshift=-7.5pt},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=2,xmax=6,
    ymin=1E-07,ymax=1,
    ytick={0.00000001,0.0000001,0.000001,0.00001,0.0001,0.001,0.01,0.1,1},
    yticklabels={},
    xtick={2,3,4,5,6,7,8},
    xticklabels={$2$,$3$,$4$,$5$,$6$,$7$,$8$},
    grid style=dashed,
    xshift=-0.77\textwidth,
    width=0.30\textwidth, height=4.5cm,
    thick,
    legend style={
      nodes={scale=1, transform shape},
      at={(0.50,-0.33)},
      anchor={center},
      cells={anchor=west},
      column sep= 1.6mm,
      row sep= -1mm,
      font=\fontsize{6.9pt}{7.2}\selectfont,
    },
    legend columns=2,
    ]

\addplot[
    color=myred,
    mark=*,
    fill opacity=0,
    line width=0.31mm,
    mark size=1.5,
]
table { 
2.000000    2.9326e-01
2.250000    1.5823e-01
2.500000    8.4388e-02
2.750000    3.6311e-02
3.000000    1.6844e-02
3.250000    6.6525e-03
3.500000    2.2990e-03
3.750000    6.6499e-04
4.000000    1.8371e-04
4.250000    4.6333e-05
4.500000    9.3050e-06
4.750000    1.9187e-06
5.000000    3.7022e-07
5.250000    7.8464e-08
};

\addplot[
    dashed,
    color=myred,
    mark=star,
    fill opacity=0,
    line width=0.31mm,
    mark size=2.0,
]
table {
2.00    5.5453e-02
2.25    2.5246e-02
2.50    9.8990e-03
2.75    3.1791e-03
3.00    1.0686e-03
3.25    3.0700e-04
3.50    1.0154e-04
3.75    2.7584e-05
4.00    8.0692e-06
4.25    2.5605e-06
4.50    6.4104e-07
4.75    1.6113e-07
5.00    4.3233e-08
};

\addplot[
    color=myblued,
    mark=*,
    fill opacity=0,
    line width=0.31mm,
    mark size=1.5,
]
table {
2.000000    3.327787E-01
2.250000    2.178649E-01
2.500000    1.112966E-01
2.750000    4.940371E-02
3.000000    2.243292E-02
3.250000    6.844159E-03
3.500000    1.925224E-03
3.750000    4.280758E-04
4.000000    7.411657E-05
4.250000    1.017890E-05
4.500000    9.428531E-07
4.75000     8.665534E-08
};

\addplot[
    dashed,
    color=myblued,
    mark=star,
    line width=0.31mm,
    mark size=2.0,
]
table {
2.000000    1.912046E-01
2.250000    8.988764E-02
2.500000    3.513086E-02
2.750000    1.323627E-02
3.000000    4.380489E-03
3.250000    1.292048E-03
3.500000    2.369371E-04
3.750000    4.279693E-05
4.000000    5.974677E-06
4.250000    6.659217E-07
4.500000    4.597786E-08
};

\addplot[
    color=black,
    line width=0.31mm,
]
table {
1	0.0568876153945202
1.10000000000000	0.0408242644259592
1.20000000000000	0.0285488085615721
1.30000000000000	0.0194324738223476
1.40000000000000	0.0128593851299216
1.50000000000000	0.00826272493740595
1.60000000000000	0.00514838613329766
1.70000000000000	0.00310648592116171
1.80000000000000	0.00181256234717881
1.90000000000000	0.00102113383659987
2	0.000554551916899665
2.10000000000000	0.000289824218887940
2.20000000000000	0.000145505337852998
2.30000000000000	7.00399354128812e-05
2.40000000000000	3.22592024702690e-05
2.50000000000000	1.41861449011927e-05
2.60000000000000	5.94262453276114e-06
2.70000000000000	2.36553205752671e-06
2.80000000000000	8.92436145177337e-07
2.90000000000000	3.18204147574173e-07
3	1.06908519384211e-07
3.10000000000000	3.37366193494716e-08
3.20000000000000	9.96502018252322e-09
3.30000000000000	2.74497096855909e-09
3.40000000000000	7.02356105276124e-10
3.50000000000000	1.66220706543072e-10
3.60000000000000	3.62183754601958e-11
};

\node[right, align=left]
at (axis cs:4.1,2.51E-01) {\small{$\bm{(256,127)}$}};

\node[right, align=left]
at (axis cs:4.07,3.91E-02) {\footnotesize{$\bm{\mathrm{AG}(4,2,1)}$}};

\end{axis}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
    title style={yshift=-7.5pt},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=2,xmax=6,
    ymin=1E-07,ymax=1,
    ytick={0.00000001,0.0000001,0.000001,0.00001,0.0001,0.001,0.01,0.1,1},
    yticklabels={},
    xtick={2,3,4,5,6,7,8},
    xticklabels={$2$,$3$,$4$,$5$,$6$,$7$,$8$},
    grid style=dashed,
    xshift=-0.54\textwidth,
    width=0.30\textwidth, height=4.5cm,
    thick,
    legend style={
      nodes={scale=1, transform shape},
      at={(0.50,-0.33)},
      anchor={center},
      cells={anchor=west},
      column sep= 1.6mm,
      row sep= -1mm,
      font=\fontsize{6.9pt}{7.2}\selectfont,
    },
    legend columns=2,
    ]

\addplot[
    color=myred,
    mark=*,
    fill opacity=0,
    line width=0.31mm,
    mark size=1.5,
]
table {
2.000000    3.9683e-01
2.250000    2.3248e-01
2.500000    1.1669e-01
2.750000    5.3390e-02
3.000000    2.2060e-02
3.250000    6.3239e-03
3.500000    2.0009e-03 
3.750000    4.9836e-04 
4.000000    1.2233e-04
4.250000    2.1509e-05
4.500000    5.2043e-06 
4.750000    1.3195e-06
5.000000    2.8151e-07
5.250000    7.6069e-08
};

\addplot[
    dashed, 
    color=myred,
    mark=star,
    line width=0.31mm, 
    mark size=2,
]
table {
2.00    8.1900e-02
2.25    2.9824e-02
2.50    1.0861e-02
2.75    3.1972e-03
3.00    1.0495e-03
3.25    2.8667e-04
3.50    8.6065e-05
3.75    2.0644e-05
4.00    6.1185e-06
4.25    2.0322e-06
4.50    5.7387e-07
4.75    1.7957e-07
4.90    9.3618e-08
};

\addplot[
    color=myblued,
    mark=*,
    fill opacity=0,
    line width=0.31mm,
    mark size=1.5,
]
table {
2.000000    5.988024E-01
2.250000    4.237288E-01
2.500000    2.370694E-01
2.750000    1.150086E-01
3.000000    5.005005E-02
3.250000    1.650710E-02
3.500000    4.750594E-03
3.750000    8.736867E-04
4.000000    1.218252E-04
4.250000    1.742621E-05
4.500000    1.125779E-06
4.750000    5.105560E-08
};

\addplot[
    dashed,
    color=myblued,
    mark=star,
    fill opacity=0,
    line width=0.31mm,
    mark size=2.0,
]
table {
2.000000    4.140787E-01
2.250000    2.383790E-01
2.500000    1.048768E-01
2.750000    4.737091E-02
3.000000    1.502065E-02
3.250000    4.117683E-03
3.500000    6.987192E-04
3.750000    1.093714E-04
4.000000    1.120145E-05
4.250000    6.920243E-07
4.500000    4.539559E-08
};

\addplot[
    color=black,
    line width=0.31mm,
]
table {
1	0.124564369690168
1.10000000000000	0.0896406704160200
1.20000000000000	0.0623443182193662
1.30000000000000	0.0418317234776516
1.40000000000000	0.0270302309541796
1.50000000000000	0.0167889321145683
1.60000000000000	0.0100043925364167
1.70000000000000	0.00570798877977754
1.80000000000000	0.00311164820615339
1.90000000000000	0.00161717605244398
2	0.000799422381926198
2.10000000000000	0.000374957882601118
2.20000000000000	0.000166435778708213
2.30000000000000	6.97218430547835e-05
2.40000000000000	2.74834266024741e-05
2.50000000000000	1.01622280021145e-05
2.60000000000000	3.51289600037160e-06
2.70000000000000	1.13120010459262e-06
2.80000000000000	3.38016941847370e-07
2.90000000000000	9.33397591902390e-08
3	2.37134185188029e-08
3.10000000000000	5.51625632390289e-09
3.20000000000000	1.16890920618835e-09
3.30000000000000	2.24383712824010e-10
3.40000000000000	3.87857924938647e-11
3.50000000000000	5.99807283044217e-12
3.60000000000000	8.24073366480392e-13
};

\node[right, align=left]
at (axis cs:4.1,2.51E-01) {\small{$\bm{(341, 195)}$}};

\node[right, align=left]
at (axis cs:4.07,3.91E-02) {\footnotesize{$\bm{\mathrm{PG}(4,2,1)}$}};

\end{axis}

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.5em},
    title style={yshift=-7.5pt},
    grid=both, 
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=3,xmax=7,
    ymin=1E-07,ymax=1,
    ytick={0.00000001,0.0000001,0.000001,0.00001,0.0001,0.001,0.01,0.1,1},
    yticklabels={},
    xtick={3,4,5,6,7,8},
    xticklabels={$3$,$4$,$5$,$6$,$7$,$8$},
    grid style=dashed,
    xshift=-0.31\textwidth,
    width=0.30\textwidth, height=4.5cm,
    thick,
    legend style={
      nodes={scale=1, transform shape},
      at={(0.50,-0.25)},
      anchor={center},
      cells={anchor=west},
      column sep= 1.6mm,
      row sep= -1mm,
      font=\fontsize{6.9pt}{7.2}\selectfont,
    },
    legend columns=2,
    ]

\addplot[
    color=myred,
    mark=*,
    fill opacity=0,
    line width=0.31mm,
    mark size=1.5,
]
table {
2.00    1.0000e+00
2.25    1.0000e+00
2.50    1.0000e+00
2.75    9.9010e-01
3.00    9.4340e-01
3.25    8.7719e-01
3.50    7.9365e-01
3.75    5.8824e-01
4.00    3.5088e-01
4.25    1.8939e-01
4.50    7.9220e-02
4.75    3.1047e-02
5.00    7.6834e-03
5.25    1.8675e-03
5.50    3.5289e-04
5.75    6.7177e-05
6.00    1.4414e-05
6.25    2.6118e-06 
6.50    5.5569e-07
6.75    1.5459e-07
};

\addplot[
    dashed,
    color=myred,
    mark=star,
    fill opacity=0,
    line width=0.31mm,
    mark size=2,
]
table {
2.00    1.0000e+00
2.25    1.0000e+00
2.50    1.0000e+00
2.75    9.4340e-01
3.00    8.6207e-01
3.25    6.9444e-01
3.50    4.6729e-01
3.75    2.6596e-01
4.00    1.1919e-01
4.25    3.9841e-02
4.50    1.1232e-02
4.75    3.1419e-03
5.00    4.9030e-04
5.25    9.3129e-05
5.50    1.6686e-05
5.75    4.2443e-06
6.00    9.8508e-07
6.25    3.0544e-07
6.50    7.3566e-08
};

\addplot[
    color=myblued,
    mark=*,
    fill opacity=0,
    line width=0.31mm,
    mark size=1.5,
]
table {
2.000000    1.000000E+00
2.250000    1.000000E+00
2.500000    9.950249E-01
2.750000    9.389671E-01
3.000000    8.620690E-01
3.250000    7.326007E-01
3.500000    5.665103E-01
3.750000    3.264557E-01
4.000000    1.651528E-01
4.250000    5.913661E-02
4.500000    1.877758E-02
4.750000    3.730021E-03
5.000000    6.734846E-04
5.250000    9.033867E-05
5.500000    1.310781E-05
5.750000    1.586909E-06
6.000000    1.909826E-07
6.100000    6.748480E-08
};

\addplot[
    dashed,
    color=myblued,
    mark=star,
    fill opacity=0,
    line width=0.31mm,
    mark size=2,
]
table {
2.000000    1.000000E+00
2.250000    9.950249E-01
2.500000    9.803922E-01
2.750000    9.049774E-01
3.000000    7.812500E-01
3.250000    6.172840E-01
3.500000    4.405286E-01
3.750000    2.063983E-01
4.000000    9.433962E-02
4.250000    2.848191E-02
4.500000    6.946133E-03
4.750000    1.470653E-03
5.000000    2.660519E-04
5.250000    4.209365E-05
5.500000    6.532639E-06
5.750000    9.311812E-07
6.000000    1.553956E-07
};


\addplot[
    color=black,
    line width=0.31mm,
]
table {
1	0.999989183540688
1.10000000000000	0.999972504809139
1.20000000000000	0.999932912706821
1.30000000000000	0.999842864473086
1.40000000000000	0.999646665227469
1.50000000000000	0.999237231270701
1.60000000000000	0.998419112660029
1.70000000000000	0.996854356844155
1.80000000000000	0.993990871850521
1.90000000000000	0.988979611815858
2	0.980597549797872
2.10000000000000	0.967206513963807
2.20000000000000	0.946789140498408
2.30000000000000	0.917105140294422
2.40000000000000	0.875995559172770
2.50000000000000	0.821824836797236
2.60000000000000	0.753994217201590
2.70000000000000	0.673401746048587
2.80000000000000	0.582690602661830
2.90000000000000	0.486145985445597
3	0.389183180959476
3.10000000000000	0.297498934085140
3.20000000000000	0.216088087878746
3.30000000000000	0.148398306451768
3.40000000000000	0.0958658544919880
3.50000000000000	0.0579478907226179
3.60000000000000	0.0325940220864220
3.70000000000000	0.0169591765792077
3.80000000000000	0.00811134720464714
3.90000000000000	0.00354187383639782
4	0.00140148487483864
4.10000000000000	0.000498435349997580
4.20000000000000	0.000157899136575210
4.30000000000000	4.41129038740556e-05
4.40000000000000	1.07484771624745e-05
4.50000000000000	2.25605124205736e-06
4.60000000000000	4.02310624389936e-07
4.70000000000000	6.00132630081265e-08
4.80000000000000	7.35930945565442e-09
4.90000000000000	7.27461384429167e-10
};

\node[right, align=left]
at (axis cs:5.1,2.51E-01) {\small{$\bm{(585,520)}$}};

\node[right, align=left]
at (axis cs:5.07,3.91E-02) {\footnotesize{$\bm{\mathrm{PG}(3,3,1)}$}};

\end{axis}

\end{tikzpicture}

